Searching for an Intruder on Graphs and Their Subdivisions

In this paper we analyze a variant of the pursuit-evasion game on a graph $G$ where the intruder occupies a vertex, is allowed to move to adjacent vertices or remain in place, and is 'invisible' to the searcher, meaning that the searcher operates with no knowledge of the position of the intruder. On each stage, the searcher is allowed to inspect an arbitrary set of $k$ vertices. The minimum $k$ for which the searcher can guarantee the capture of the intruder is called the inspection number of $G$. We also introduce and study the topological inspection number, a quantity that captures the limiting behavior of the inspection number under subdivisions of $G$. Our central theorem provides a full classification of graphs with topological inspection number up to $3$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
%uncomment if require: \path (0,395); %set diagram left start at 0, and has height of 395

%Straight Lines [id:da19679954128478294] 
\draw    (281.55,39.45) -- (329.93,9.95) ;
%Shape: Circle [id:dp9293607535786212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.1,28.45) .. controls (335.1,26.54) and (336.64,25) .. (338.55,25) .. controls (340.46,25) and (342,26.54) .. (342,28.45) .. controls (342,30.36) and (340.46,31.9) .. (338.55,31.9) .. controls (336.64,31.9) and (335.1,30.36) .. (335.1,28.45) -- cycle ;
%Shape: Circle [id:dp31442322032013403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.1,48.45) .. controls (335.1,46.54) and (336.64,45) .. (338.55,45) .. controls (340.46,45) and (342,46.54) .. (342,48.45) .. controls (342,50.36) and (340.46,51.9) .. (338.55,51.9) .. controls (336.64,51.9) and (335.1,50.36) .. (335.1,48.45) -- cycle ;
%Shape: Circle [id:dp5856650573535548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.1,40.45) .. controls (297.1,38.54) and (298.64,37) .. (300.55,37) .. controls (302.46,37) and (304,38.54) .. (304,40.45) .. controls (304,42.36) and (302.46,43.9) .. (300.55,43.9) .. controls (298.64,43.9) and (297.1,42.36) .. (297.1,40.45) -- cycle ;
%Shape: Circle [id:dp4545879966682973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.1,38.45) .. controls (318.1,36.54) and (319.64,35) .. (321.55,35) .. controls (323.46,35) and (325,36.54) .. (325,38.45) .. controls (325,40.36) and (323.46,41.9) .. (321.55,41.9) .. controls (319.64,41.9) and (318.1,40.36) .. (318.1,38.45) -- cycle ;
%Shape: Circle [id:dp18591868649188248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.1,39.45) .. controls (278.1,37.54) and (279.64,36) .. (281.55,36) .. controls (283.46,36) and (285,37.54) .. (285,39.45) .. controls (285,41.36) and (283.46,42.9) .. (281.55,42.9) .. controls (279.64,42.9) and (278.1,41.36) .. (278.1,39.45) -- cycle ;
%Shape: Circle [id:dp9458785520303583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.1,38.45) .. controls (358.1,36.54) and (359.64,35) .. (361.55,35) .. controls (363.46,35) and (365,36.54) .. (365,38.45) .. controls (365,40.36) and (363.46,41.9) .. (361.55,41.9) .. controls (359.64,41.9) and (358.1,40.36) .. (358.1,38.45) -- cycle ;
%Straight Lines [id:da8310828057428572] 
\draw    (300.55,40.45) -- (329.93,9.95) ;
%Straight Lines [id:da1382365132731328] 
\draw    (321.55,38.45) -- (329.93,9.95) ;
%Straight Lines [id:da470647978833305] 
\draw    (338.55,28.45) -- (329.93,9.95) ;
%Straight Lines [id:da8800218533933549] 
\draw    (338.55,48.45) -- (338.55,28.45) ;
%Straight Lines [id:da8069542513146751] 
\draw    (329.93,66.95) -- (338.55,48.45) ;
%Straight Lines [id:da6852502463511125] 
\draw    (361.55,38.45) -- (329.93,9.95) ;
%Straight Lines [id:da08000502122471098] 
\draw    (329.93,66.95) -- (321.55,38.45) ;
%Straight Lines [id:da16954093139672732] 
\draw    (300.55,40.45) -- (281.55,39.45) ;
%Shape: Star [id:dp014861668982572462] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (329.93,5) -- (331.37,7.95) -- (334.61,8.42) -- (332.27,10.71) -- (332.82,13.95) -- (329.93,12.42) -- (327.03,13.95) -- (327.58,10.71) -- (325.24,8.42) -- (328.48,7.95) -- cycle ;
%Shape: Star [id:dp436346025764628] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (329.93,62) -- (331.37,64.95) -- (334.61,65.42) -- (332.27,67.71) -- (332.82,70.95) -- (329.93,69.42) -- (327.03,70.95) -- (327.58,67.71) -- (325.24,65.42) -- (328.48,64.95) -- cycle ;
%Straight Lines [id:da7368043424040285] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (247.85,79.9) -- (285.85,58.9) ;
%Straight Lines [id:da6088735937070452] 
\draw    (179.55,115.45) -- (227.93,85.95) ;
%Shape: Circle [id:dp818205507204298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.1,116.45) .. controls (195.1,114.54) and (196.64,113) .. (198.55,113) .. controls (200.46,113) and (202,114.54) .. (202,116.45) .. controls (202,118.36) and (200.46,119.9) .. (198.55,119.9) .. controls (196.64,119.9) and (195.1,118.36) .. (195.1,116.45) -- cycle ;
%Shape: Circle [id:dp9477654424000475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.1,114.45) .. controls (216.1,112.54) and (217.64,111) .. (219.55,111) .. controls (221.46,111) and (223,112.54) .. (223,114.45) .. controls (223,116.36) and (221.46,117.9) .. (219.55,117.9) .. controls (217.64,117.9) and (216.1,116.36) .. (216.1,114.45) -- cycle ;
%Shape: Circle [id:dp3931411420524199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.1,115.45) .. controls (176.1,113.54) and (177.64,112) .. (179.55,112) .. controls (181.46,112) and (183,113.54) .. (183,115.45) .. controls (183,117.36) and (181.46,118.9) .. (179.55,118.9) .. controls (177.64,118.9) and (176.1,117.36) .. (176.1,115.45) -- cycle ;
%Straight Lines [id:da017256229192869954] 
\draw    (198.55,116.45) -- (227.93,85.95) ;
%Straight Lines [id:da5691172311147246] 
\draw    (219.55,114.45) -- (227.93,85.95) ;
%Straight Lines [id:da9670936850100098] 
\draw    (227.93,142.95) -- (219.55,114.45) ;
%Straight Lines [id:da5144460252146967] 
\draw    (198.55,116.45) -- (179.55,115.45) ;
%Shape: Star [id:dp6924866976880113] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (227.93,81) -- (229.37,83.95) -- (232.61,84.42) -- (230.27,86.71) -- (230.82,89.95) -- (227.93,88.42) -- (225.03,89.95) -- (225.58,86.71) -- (223.24,84.42) -- (226.48,83.95) -- cycle ;
%Shape: Star [id:dp7547875667235372] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (227.93,138) -- (229.37,140.95) -- (232.61,141.42) -- (230.27,143.71) -- (230.82,146.95) -- (227.93,145.42) -- (225.03,146.95) -- (225.58,143.71) -- (223.24,141.42) -- (226.48,140.95) -- cycle ;
%Shape: Circle [id:dp060192549641631676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.1,101.45) .. controls (410.1,99.54) and (411.64,98) .. (413.55,98) .. controls (415.46,98) and (417,99.54) .. (417,101.45) .. controls (417,103.36) and (415.46,104.9) .. (413.55,104.9) .. controls (411.64,104.9) and (410.1,103.36) .. (410.1,101.45) -- cycle ;
%Shape: Circle [id:dp20144666676935263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.1,121.45) .. controls (410.1,119.54) and (411.64,118) .. (413.55,118) .. controls (415.46,118) and (417,119.54) .. (417,121.45) .. controls (417,123.36) and (415.46,124.9) .. (413.55,124.9) .. controls (411.64,124.9) and (410.1,123.36) .. (410.1,121.45) -- cycle ;
%Shape: Circle [id:dp8476267687206612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.1,111.45) .. controls (433.1,109.54) and (434.64,108) .. (436.55,108) .. controls (438.46,108) and (440,109.54) .. (440,111.45) .. controls (440,113.36) and (438.46,114.9) .. (436.55,114.9) .. controls (434.64,114.9) and (433.1,113.36) .. (433.1,111.45) -- cycle ;
%Straight Lines [id:da7193099874826111] 
\draw    (413.55,101.45) -- (404.93,82.95) ;
%Straight Lines [id:da05734745363218374] 
\draw    (413.55,121.45) -- (413.55,101.45) ;
%Straight Lines [id:da9425137124366868] 
\draw    (404.93,139.95) -- (413.55,121.45) ;
%Straight Lines [id:da6947562401189649] 
\draw    (436.55,111.45) -- (404.93,82.95) ;
%Shape: Star [id:dp8006672817973413] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (404.93,78) -- (406.37,80.95) -- (409.61,81.42) -- (407.27,83.71) -- (407.82,86.95) -- (404.93,85.42) -- (402.03,86.95) -- (402.58,83.71) -- (400.24,81.42) -- (403.48,80.95) -- cycle ;
%Shape: Star [id:dp8481407042185721] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (404.93,135) -- (406.37,137.95) -- (409.61,138.42) -- (407.27,140.71) -- (407.82,143.95) -- (404.93,142.42) -- (402.03,143.95) -- (402.58,140.71) -- (400.24,138.42) -- (403.48,137.95) -- cycle ;
%Straight Lines [id:da829876076142772] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (390.85,77.9) -- (356.85,58.9) ;
%Straight Lines [id:da6110817794661898] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (490.85,145.9) -- (456.85,126.9) ;
%Straight Lines [id:da5150824626435156] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (377.85,165.9) -- (390.85,148.9) ;
%Straight Lines [id:da6710601385469018] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (127.85,154.9) -- (169.85,133.9) ;
%Straight Lines [id:da9191723974614541] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (254.85,139.9) -- (241.85,121.9) ;
%Straight Lines [id:da8893125143106968] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (50.85,231.9) -- (63.85,195.9) ;
%Straight Lines [id:da19468337257880652] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (117.85,227.9) -- (97.85,195.9) ;
%Straight Lines [id:da8113133966042558] 
\draw    (68.55,182.45) -- (116.93,152.95) ;
%Shape: Circle [id:dp6492871718484562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.1,182.45) .. controls (65.1,180.54) and (66.64,179) .. (68.55,179) .. controls (70.46,179) and (72,180.54) .. (72,182.45) .. controls (72,184.36) and (70.46,185.9) .. (68.55,185.9) .. controls (66.64,185.9) and (65.1,184.36) .. (65.1,182.45) -- cycle ;
%Straight Lines [id:da07751241777678952] 
\draw    (87.55,183.45) -- (116.93,152.95) ;
%Straight Lines [id:da43457522300661566] 
\draw    (87.55,183.45) -- (68.55,182.45) ;
%Shape: Star [id:dp4977885982487219] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (116.93,148) -- (118.37,150.95) -- (121.61,151.42) -- (119.27,153.71) -- (119.82,156.95) -- (116.93,155.42) -- (114.03,156.95) -- (114.58,153.71) -- (112.24,151.42) -- (115.48,150.95) -- cycle ;
%Shape: Star [id:dp6032448569866489] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (87.55,178.5) -- (89,181.45) -- (92.23,181.92) -- (89.89,184.21) -- (90.44,187.45) -- (87.55,185.92) -- (84.66,187.45) -- (85.21,184.21) -- (82.87,181.92) -- (86.1,181.45) -- cycle ;
%Shape: Circle [id:dp486337591862527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.1,164.45) .. controls (260.1,162.54) and (261.64,161) .. (263.55,161) .. controls (265.46,161) and (267,162.54) .. (267,164.45) .. controls (267,166.36) and (265.46,167.9) .. (263.55,167.9) .. controls (261.64,167.9) and (260.1,166.36) .. (260.1,164.45) -- cycle ;
%Straight Lines [id:da42582939772273465] 
\draw    (263.55,164.45) -- (271.93,135.95) ;
%Straight Lines [id:da3566952155913038] 
\draw    (271.93,192.95) -- (263.55,164.45) ;
%Shape: Star [id:dp830934834919177] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (271.93,131) -- (273.37,133.95) -- (276.61,134.42) -- (274.27,136.71) -- (274.82,139.95) -- (271.93,138.42) -- (269.03,139.95) -- (269.58,136.71) -- (267.24,134.42) -- (270.48,133.95) -- cycle ;
%Shape: Star [id:dp2598808738148012] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (271.93,188) -- (273.37,190.95) -- (276.61,191.42) -- (274.27,193.71) -- (274.82,196.95) -- (271.93,195.42) -- (269.03,196.95) -- (269.58,193.71) -- (267.24,191.42) -- (270.48,190.95) -- cycle ;
%Straight Lines [id:da6983455069240829] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (231.85,228.9) -- (251.85,196.9) ;
%Straight Lines [id:da8884834188814582] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (296.85,226.9) -- (279.85,198.9) ;
%Straight Lines [id:da054426359501104526] 
\draw    (295.55,265.45) -- (303.93,236.95) ;
%Shape: Star [id:dp44067646621374623] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (303.93,232) -- (305.37,234.95) -- (308.61,235.42) -- (306.27,237.71) -- (306.82,240.95) -- (303.93,239.42) -- (301.03,240.95) -- (301.58,237.71) -- (299.24,235.42) -- (302.48,234.95) -- cycle ;
%Shape: Star [id:dp27693373836065394] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (295.55,260.5) -- (297,263.45) -- (300.23,263.92) -- (297.89,266.21) -- (298.44,269.45) -- (295.55,267.92) -- (292.66,269.45) -- (293.21,266.21) -- (290.87,263.92) -- (294.1,263.45) -- cycle ;
%Straight Lines [id:da6614895606884827] 
\draw    (229.93,266.95) -- (221.55,238.45) ;
%Shape: Star [id:dp6860168586547819] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (229.93,262) -- (231.37,264.95) -- (234.61,265.42) -- (232.27,267.71) -- (232.82,270.95) -- (229.93,269.42) -- (227.03,270.95) -- (227.58,267.71) -- (225.24,265.42) -- (228.48,264.95) -- cycle ;
%Shape: Star [id:dp2755997790359005] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (221.55,233.5) -- (223,236.45) -- (226.23,236.92) -- (223.89,239.21) -- (224.44,242.45) -- (221.55,240.92) -- (218.66,242.45) -- (219.21,239.21) -- (216.87,236.92) -- (220.1,236.45) -- cycle ;
%Straight Lines [id:da7572449902454205] 
\draw    (98.55,263.45) -- (146.93,233.95) ;
%Shape: Circle [id:dp08270419448523625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.1,263.45) .. controls (95.1,261.54) and (96.64,260) .. (98.55,260) .. controls (100.46,260) and (102,261.54) .. (102,263.45) .. controls (102,265.36) and (100.46,266.9) .. (98.55,266.9) .. controls (96.64,266.9) and (95.1,265.36) .. (95.1,263.45) -- cycle ;
%Straight Lines [id:da54865945618128] 
\draw    (117.55,264.45) -- (98.55,263.45) ;
%Shape: Star [id:dp6831944991280152] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (146.93,229) -- (148.37,231.95) -- (151.61,232.42) -- (149.27,234.71) -- (149.82,237.95) -- (146.93,236.42) -- (144.03,237.95) -- (144.58,234.71) -- (142.24,232.42) -- (145.48,231.95) -- cycle ;
%Shape: Star [id:dp03368265644011825] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (117.55,259.5) -- (119,262.45) -- (122.23,262.92) -- (119.89,265.21) -- (120.44,268.45) -- (117.55,266.92) -- (114.66,268.45) -- (115.21,265.21) -- (112.87,262.92) -- (116.1,262.45) -- cycle ;
%Straight Lines [id:da23360040977782293] 
\draw    (25.55,273.45) -- (54.93,242.95) ;
%Shape: Star [id:dp5837459722864996] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (54.93,238) -- (56.37,240.95) -- (59.61,241.42) -- (57.27,243.71) -- (57.82,246.95) -- (54.93,245.42) -- (52.03,246.95) -- (52.58,243.71) -- (50.24,241.42) -- (53.48,240.95) -- cycle ;
%Shape: Star [id:dp48126334689730643] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (25.55,268.5) -- (27,271.45) -- (30.23,271.92) -- (27.89,274.21) -- (28.44,277.45) -- (25.55,275.92) -- (22.66,277.45) -- (23.21,274.21) -- (20.87,271.92) -- (24.1,271.45) -- cycle ;
%Straight Lines [id:da8467306049084106] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (150.85,315.9) -- (130.85,283.9) ;
%Straight Lines [id:da8575997366762441] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (81.85,310.9) -- (100.85,276.9) ;
%Straight Lines [id:da15478287693585002] 
\draw    (136.55,340.45) -- (184.93,310.95) ;
%Shape: Star [id:dp771797020559545] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (184.93,306) -- (186.37,308.95) -- (189.61,309.42) -- (187.27,311.71) -- (187.82,314.95) -- (184.93,313.42) -- (182.03,314.95) -- (182.58,311.71) -- (180.24,309.42) -- (183.48,308.95) -- cycle ;
%Straight Lines [id:da8248928069307663] 
\draw    (88.55,325.45) -- (69.55,324.45) ;
%Shape: Star [id:dp7330925853234284] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (88.55,320.5) -- (90,323.45) -- (93.23,323.92) -- (90.89,326.21) -- (91.44,329.45) -- (88.55,327.92) -- (85.66,329.45) -- (86.21,326.21) -- (83.87,323.92) -- (87.1,323.45) -- cycle ;
%Shape: Star [id:dp012342032310153295] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (69.55,319.5) -- (71,322.45) -- (74.23,322.92) -- (71.89,325.21) -- (72.44,328.45) -- (69.55,326.92) -- (66.66,328.45) -- (67.21,325.21) -- (64.87,322.92) -- (68.1,322.45) -- cycle ;
%Shape: Star [id:dp3114832834992679] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (136.55,335.5) -- (138,338.45) -- (141.23,338.92) -- (138.89,341.21) -- (139.44,344.45) -- (136.55,342.92) -- (133.66,344.45) -- (134.21,341.21) -- (131.87,338.92) -- (135.1,338.45) -- cycle ;
%Shape: Circle [id:dp7982433387590141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.1,149.45) .. controls (505.1,147.54) and (506.64,146) .. (508.55,146) .. controls (510.46,146) and (512,147.54) .. (512,149.45) .. controls (512,151.36) and (510.46,152.9) .. (508.55,152.9) .. controls (506.64,152.9) and (505.1,151.36) .. (505.1,149.45) -- cycle ;
%Shape: Circle [id:dp27218557883142713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.1,169.45) .. controls (505.1,167.54) and (506.64,166) .. (508.55,166) .. controls (510.46,166) and (512,167.54) .. (512,169.45) .. controls (512,171.36) and (510.46,172.9) .. (508.55,172.9) .. controls (506.64,172.9) and (505.1,171.36) .. (505.1,169.45) -- cycle ;
%Straight Lines [id:da5398937377120689] 
\draw    (508.55,149.45) -- (499.93,130.95) ;
%Straight Lines [id:da042055158274751925] 
\draw    (508.55,169.45) -- (508.55,149.45) ;
%Straight Lines [id:da41159961193964156] 
\draw    (499.93,187.95) -- (508.55,169.45) ;
%Shape: Star [id:dp8619978630045986] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (499.93,126) -- (501.37,128.95) -- (504.61,129.42) -- (502.27,131.71) -- (502.82,134.95) -- (499.93,133.42) -- (497.03,134.95) -- (497.58,131.71) -- (495.24,129.42) -- (498.48,128.95) -- cycle ;
%Shape: Star [id:dp25360291923690037] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (499.93,183) -- (501.37,185.95) -- (504.61,186.42) -- (502.27,188.71) -- (502.82,191.95) -- (499.93,190.42) -- (497.03,191.95) -- (497.58,188.71) -- (495.24,186.42) -- (498.48,185.95) -- cycle ;
%Straight Lines [id:da36711502636340076] 
\draw    (392.55,197.45) -- (360.93,168.95) ;
%Shape: Star [id:dp948346209272463] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (360.93,164) -- (362.37,166.95) -- (365.61,167.42) -- (363.27,169.71) -- (363.82,172.95) -- (360.93,171.42) -- (358.03,172.95) -- (358.58,169.71) -- (356.24,167.42) -- (359.48,166.95) -- cycle ;
%Shape: Star [id:dp6231394980303028] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (392.55,192.5) -- (394,195.45) -- (397.23,195.92) -- (394.89,198.21) -- (395.44,201.45) -- (392.55,199.92) -- (389.66,201.45) -- (390.21,198.21) -- (387.87,195.92) -- (391.1,195.45) -- cycle ;
%Straight Lines [id:da008476945809407388] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (563.85,196.9) -- (529.85,177.9) ;
%Straight Lines [id:da6854488584336769] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (454.85,241.9) -- (480.85,204.9) ;
%Straight Lines [id:da4522420717378782] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (388.85,318.9) -- (414.85,281.9) ;
%Straight Lines [id:da2638310322250361] 
\draw [color={rgb, 255:red, 89; green, 5; blue, 115 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (492.85,316.9) -- (460.85,281.9) ;
%Straight Lines [id:da7574522322532731] 
\draw    (582.55,211.45) -- (573.93,192.95) ;
%Shape: Star [id:dp9749651024652897] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (573.93,188) -- (575.37,190.95) -- (578.61,191.42) -- (576.27,193.71) -- (576.82,196.95) -- (573.93,195.42) -- (571.03,196.95) -- (571.58,193.71) -- (569.24,191.42) -- (572.48,190.95) -- cycle ;
%Shape: Star [id:dp7256392320257843] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (582.55,206.5) -- (584,209.45) -- (587.23,209.92) -- (584.89,212.21) -- (585.44,215.45) -- (582.55,213.92) -- (579.66,215.45) -- (580.21,212.21) -- (577.87,209.92) -- (581.1,209.45) -- cycle ;
%Shape: Circle [id:dp33857894872754446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.1,256.45) .. controls (440.1,254.54) and (441.64,253) .. (443.55,253) .. controls (445.46,253) and (447,254.54) .. (447,256.45) .. controls (447,258.36) and (445.46,259.9) .. (443.55,259.9) .. controls (441.64,259.9) and (440.1,258.36) .. (440.1,256.45) -- cycle ;
%Straight Lines [id:da8396583454001041] 
\draw    (443.55,256.45) -- (443.55,236.45) ;
%Straight Lines [id:da09916755055467452] 
\draw    (434.93,274.95) -- (443.55,256.45) ;
%Shape: Star [id:dp9853926062541651] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (434.93,270) -- (436.37,272.95) -- (439.61,273.42) -- (437.27,275.71) -- (437.82,278.95) -- (434.93,277.42) -- (432.03,278.95) -- (432.58,275.71) -- (430.24,273.42) -- (433.48,272.95) -- cycle ;
%Shape: Star [id:dp9489193888869737] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (443.55,231.5) -- (445,234.45) -- (448.23,234.92) -- (445.89,237.21) -- (446.44,240.45) -- (443.55,238.92) -- (440.66,240.45) -- (441.21,237.21) -- (438.87,234.92) -- (442.1,234.45) -- cycle ;
%Straight Lines [id:da7424293849979673] 
\draw    (499.55,342.45) -- (499.55,322.45) ;
%Shape: Star [id:dp6900620641887988] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (499.55,337.5) -- (501,340.45) -- (504.23,340.92) -- (501.89,343.21) -- (502.44,346.45) -- (499.55,344.92) -- (496.66,346.45) -- (497.21,343.21) -- (494.87,340.92) -- (498.1,340.45) -- cycle ;
%Shape: Star [id:dp1447875314343473] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (499.55,317.5) -- (501,320.45) -- (504.23,320.92) -- (501.89,323.21) -- (502.44,326.45) -- (499.55,324.92) -- (496.66,326.45) -- (497.21,323.21) -- (494.87,320.92) -- (498.1,320.45) -- cycle ;
%Straight Lines [id:da23952605931170035] 
\draw    (374.93,340.95) -- (383.55,322.45) ;
%Shape: Star [id:dp22038806254302779] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (374.93,336) -- (376.37,338.95) -- (379.61,339.42) -- (377.27,341.71) -- (377.82,344.95) -- (374.93,343.42) -- (372.03,344.95) -- (372.58,341.71) -- (370.24,339.42) -- (373.48,338.95) -- cycle ;
%Shape: Star [id:dp5821196543857113] 
\draw  [fill={rgb, 255:red, 56; green, 2; blue, 242 }  ,fill opacity=1 ] (383.55,317.5) -- (385,320.45) -- (388.23,320.92) -- (385.89,323.21) -- (386.44,326.45) -- (383.55,324.92) -- (380.66,326.45) -- (381.21,323.21) -- (378.87,320.92) -- (382.1,320.45) -- cycle ;

% Text Node
\draw (70.55,189.3) node [anchor=north west][inner sep=0.75pt]    {$\circ _{p}$};
% Text Node
\draw (319.55,75.3) node [anchor=north west][inner sep=0.75pt]    {$\circ _{p}$};
% Text Node
\draw (194.55,146.3) node [anchor=north west][inner sep=0.75pt]    {$\circ _{b}$};
% Text Node
\draw (424.55,130.3) node [anchor=north west][inner sep=0.75pt]    {$\circ _{b}$};
% Text Node
\draw (506.61,189.82) node [anchor=north west][inner sep=0.75pt]    {$\circ _{s}$};
% Text Node
\draw (434.03,282.35) node [anchor=north west][inner sep=0.75pt]    {$\circ _{s}$};
% Text Node
\draw (108.03,276.35) node [anchor=north west][inner sep=0.75pt]    {$\circ _{s}$};
% Text Node
\draw (253.85,200.3) node [anchor=north west][inner sep=0.75pt]    {$\circ _{s}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.9,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6749961270913057] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (407.12,29.53) .. controls (427.58,64.2) and (455.58,68.2) .. (494.34,64.53) ;
%Curve Lines [id:da9722343169758223] 
\draw    (27.12,80.53) .. controls (-1.88,125.53) and (4.12,165.53) .. (44.12,195.53) ;
%Curve Lines [id:da6427668262018644] 
\draw    (68.12,59.53) .. controls (86.12,112.53) and (85.12,170.53) .. (44.12,195.53) ;
%Shape: Circle [id:dp7305574799302021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.12,34.31) .. controls (57.12,35.85) and (58.36,37.09) .. (59.9,37.09) .. controls (61.43,37.09) and (62.68,35.85) .. (62.68,34.31) .. controls (62.68,32.78) and (61.43,31.53) .. (59.9,31.53) .. controls (58.36,31.53) and (57.12,32.78) .. (57.12,34.31) -- cycle ;
%Shape: Circle [id:dp1435394101289983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.34,195.75) .. controls (41.34,197.29) and (42.58,198.53) .. (44.12,198.53) .. controls (45.65,198.53) and (46.9,197.29) .. (46.9,195.75) .. controls (46.9,194.22) and (45.65,192.98) .. (44.12,192.98) .. controls (42.58,192.98) and (41.34,194.22) .. (41.34,195.75) -- cycle ;
%Shape: Circle [id:dp8408326065706057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.56,68.53) .. controls (144.56,70.07) and (145.8,71.31) .. (147.34,71.31) .. controls (148.87,71.31) and (150.12,70.07) .. (150.12,68.53) .. controls (150.12,67) and (148.87,65.75) .. (147.34,65.75) .. controls (145.8,65.75) and (144.56,67) .. (144.56,68.53) -- cycle ;
%Curve Lines [id:da30167489703859596] 
\draw    (62.68,34.31) .. controls (97.58,26.2) and (125.12,34.53) .. (147.34,65.75) ;
%Curve Lines [id:da35362042725647924] 
\draw    (60.12,33.53) .. controls (80.58,68.2) and (108.58,72.2) .. (147.34,68.53) ;
%Straight Lines [id:da03158054904268115] 
\draw    (27.12,80.53) -- (58.12,36.31) ;
%Straight Lines [id:da6009748952344137] 
\draw    (43.12,81.53) -- (58.9,37.09) ;
%Straight Lines [id:da6737465770565787] 
\draw    (68.12,59.53) -- (60.9,37.09) ;
%Straight Lines [id:da0026156401978585375] 
\draw    (56.12,68.53) -- (59.9,37.09) ;
%Straight Lines [id:da40143292337601755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (33.12,109.53) -- (43.12,81.53) ;
%Straight Lines [id:da017903670029300045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (53.12,89.53) -- (56.12,68.53) ;
%Straight Lines [id:da43459427850485866] 
\draw [line width=3]    (92,117) -- (167.58,117.19) ;
\draw [shift={(172.58,117.2)}, rotate = 180.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Curve Lines [id:da04765217227177532] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (60.1,188.8) .. controls (100.08,153.7) and (82.06,75.82) .. (70.94,53.41) ;
\draw [shift={(70.1,51.8)}, rotate = 421.19] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da678725027871283] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (45.58,181.8) .. controls (74.8,159.03) and (72.16,108.82) .. (61.43,59.3) ;
\draw [shift={(61.1,57.8)}, rotate = 437.59] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2698132625250731] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (39.58,182.8) .. controls (3.46,133.3) and (16.83,103.4) .. (45.23,62.06) ;
\draw [shift={(46.1,60.8)}, rotate = 484.62] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da674262951276077] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (197.12,75.53) .. controls (168.12,120.53) and (174.12,160.53) .. (214.12,190.53) ;
%Curve Lines [id:da10062176578126059] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (238.12,54.53) .. controls (256.12,107.53) and (255.12,165.53) .. (214.12,190.53) ;
%Shape: Circle [id:dp0654645853647452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.12,29.31) .. controls (227.12,30.85) and (228.36,32.09) .. (229.9,32.09) .. controls (231.43,32.09) and (232.68,30.85) .. (232.68,29.31) .. controls (232.68,27.78) and (231.43,26.53) .. (229.9,26.53) .. controls (228.36,26.53) and (227.12,27.78) .. (227.12,29.31) -- cycle ;
%Shape: Circle [id:dp507285043574008] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (211.34,190.75) .. controls (211.34,192.29) and (212.58,193.53) .. (214.12,193.53) .. controls (215.65,193.53) and (216.9,192.29) .. (216.9,190.75) .. controls (216.9,189.22) and (215.65,187.98) .. (214.12,187.98) .. controls (212.58,187.98) and (211.34,189.22) .. (211.34,190.75) -- cycle ;
%Shape: Circle [id:dp6780066889522153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.56,63.53) .. controls (314.56,65.07) and (315.8,66.31) .. (317.34,66.31) .. controls (318.87,66.31) and (320.12,65.07) .. (320.12,63.53) .. controls (320.12,62) and (318.87,60.75) .. (317.34,60.75) .. controls (315.8,60.75) and (314.56,62) .. (314.56,63.53) -- cycle ;
%Curve Lines [id:da5443866180764093] 
\draw    (232.68,29.31) .. controls (267.58,21.2) and (295.12,29.53) .. (317.34,60.75) ;
%Curve Lines [id:da6923492767118257] 
\draw    (230.12,28.53) .. controls (250.58,63.2) and (278.58,67.2) .. (317.34,63.53) ;
%Straight Lines [id:da0707983699545266] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (197.12,75.53) -- (228.12,31.31) ;
%Straight Lines [id:da826233635168643] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (213.12,76.53) -- (228.9,32.09) ;
%Straight Lines [id:da5294417310655587] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (238.12,54.53) -- (230.9,32.09) ;
%Straight Lines [id:da6138471765765949] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (226.12,63.53) -- (229.9,32.09) ;
%Straight Lines [id:da2036314402072813] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick] [dash pattern={on 4.5pt off 4.5pt}]  (203.12,104.53) -- (213.12,76.53) ;
%Straight Lines [id:da795626916046934] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick] [dash pattern={on 4.5pt off 4.5pt}]  (223.12,84.53) -- (226.12,63.53) ;
%Straight Lines [id:da09932816569809966] 
\draw    (222.1,33.8) -- (206.32,54.22) ;
\draw [shift={(205.1,55.8)}, rotate = 307.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da041584917379406616] 
\draw    (230.22,40.03) -- (236.38,62.87) ;
\draw [shift={(236.9,64.8)}, rotate = 254.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da01712274731799035] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (316.9,54.8) .. controls (296.53,17.94) and (261.11,19.66) .. (240.93,22.53) ;
\draw [shift={(239.1,22.8)}, rotate = 351.38] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2779962271593108] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (309.9,57.8) .. controls (283.71,31.61) and (263.17,32.71) .. (244.62,30.97) ;
\draw [shift={(242.9,30.8)}, rotate = 366.01] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da00801776863154946] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (308.9,67.8) .. controls (277.7,72.68) and (254.1,66.14) .. (239.04,45.42) ;
\draw [shift={(237.9,43.8)}, rotate = 415.71000000000004] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9014737282115532] 
\draw [line width=3]    (262,116) -- (337.58,116.19) ;
\draw [shift={(342.58,116.2)}, rotate = 180.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Curve Lines [id:da02132186286336557] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (384.9,62.8) .. controls (350.9,113.8) and (351.12,161.53) .. (391.12,191.53) ;
%Curve Lines [id:da3695613561054363] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (415.12,55.53) .. controls (433.12,108.53) and (432.12,166.53) .. (391.12,191.53) ;
%Shape: Circle [id:dp09343318536402123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.12,30.31) .. controls (404.12,31.85) and (405.36,33.09) .. (406.9,33.09) .. controls (408.43,33.09) and (409.68,31.85) .. (409.68,30.31) .. controls (409.68,28.78) and (408.43,27.53) .. (406.9,27.53) .. controls (405.36,27.53) and (404.12,28.78) .. (404.12,30.31) -- cycle ;
%Shape: Circle [id:dp3072413403378751] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (491.56,64.53) .. controls (491.56,66.07) and (492.8,67.31) .. (494.34,67.31) .. controls (495.87,67.31) and (497.12,66.07) .. (497.12,64.53) .. controls (497.12,63) and (495.87,61.75) .. (494.34,61.75) .. controls (492.8,61.75) and (491.56,63) .. (491.56,64.53) -- cycle ;
%Curve Lines [id:da8463652318819012] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (409.68,30.31) .. controls (444.58,22.2) and (472.12,30.53) .. (494.34,61.75) ;
%Straight Lines [id:da17436300466075905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (384.9,62.8) -- (405.12,32.31) ;
%Straight Lines [id:da4277235639558655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (392.9,65.8) -- (405.9,33.09) ;
%Straight Lines [id:da21112417035022724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (417.9,63.8) -- (407.9,33.09) ;
%Straight Lines [id:da34563937727501715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (403.12,67.53) -- (406.9,33.09) ;
%Straight Lines [id:da039283632679523284] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick] [dash pattern={on 4.5pt off 4.5pt}]  (382.9,93.8) -- (392.9,65.8) ;
%Straight Lines [id:da441423998415691] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick] [dash pattern={on 4.5pt off 4.5pt}]  (400.12,85.53) -- (403.12,64.53) ;
%Shape: Circle [id:dp8166711496722137] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (388.34,191.53) .. controls (388.34,193.07) and (389.58,194.31) .. (391.12,194.31) .. controls (392.65,194.31) and (393.9,193.07) .. (393.9,191.53) .. controls (393.9,190) and (392.65,188.75) .. (391.12,188.75) .. controls (389.58,188.75) and (388.34,190) .. (388.34,191.53) -- cycle ;
%Curve Lines [id:da04758879348360623] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378.9,58.8) .. controls (388.9,68.8) and (407.9,73.8) .. (425,58) ;
%Straight Lines [id:da7103387474680216] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (382.9,56.8) -- (399.79,31.46) ;
\draw [shift={(400.9,29.8)}, rotate = 483.69] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2446776328114033] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (412.1,62.8) -- (408.66,44.27) ;
\draw [shift={(408.3,42.3)}, rotate = 439.5] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5025107353759405] 
\draw [line width=3]    (434,116) -- (509.58,116.19) ;
\draw [shift={(514.58,116.2)}, rotate = 180.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Curve Lines [id:da05235315478682401] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (563.12,28.53) .. controls (583.58,63.2) and (611.58,67.2) .. (650.34,63.53) ;
%Curve Lines [id:da7584145685725272] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (540.9,61.8) .. controls (506.9,112.8) and (507.12,160.53) .. (547.12,190.53) ;
%Curve Lines [id:da6037565852253705] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (571.12,54.53) .. controls (589.12,107.53) and (588.12,165.53) .. (547.12,190.53) ;
%Shape: Circle [id:dp3517303697458639] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (560.12,29.31) .. controls (560.12,30.85) and (561.36,32.09) .. (562.9,32.09) .. controls (564.43,32.09) and (565.68,30.85) .. (565.68,29.31) .. controls (565.68,27.78) and (564.43,26.53) .. (562.9,26.53) .. controls (561.36,26.53) and (560.12,27.78) .. (560.12,29.31) -- cycle ;
%Shape: Circle [id:dp4288685195493359] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (647.56,63.53) .. controls (647.56,65.07) and (648.8,66.31) .. (650.34,66.31) .. controls (651.87,66.31) and (653.12,65.07) .. (653.12,63.53) .. controls (653.12,62) and (651.87,60.75) .. (650.34,60.75) .. controls (648.8,60.75) and (647.56,62) .. (647.56,63.53) -- cycle ;
%Curve Lines [id:da011246067645304891] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (565.68,29.31) .. controls (600.58,21.2) and (628.12,29.53) .. (650.34,60.75) ;
%Straight Lines [id:da7136389102072928] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (540.9,61.8) -- (561.12,31.31) ;
%Straight Lines [id:da5384571016811587] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (548.9,64.8) -- (561.9,32.09) ;
%Straight Lines [id:da7566814203382709] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (573.9,62.8) -- (563.9,32.09) ;
%Straight Lines [id:da7008741849998682] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (558.12,66.53) -- (562.9,32.09) ;
%Straight Lines [id:da7487878826232476] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick] [dash pattern={on 4.5pt off 4.5pt}]  (538.9,92.8) -- (548.9,64.8) ;
%Straight Lines [id:da7387352664488867] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick] [dash pattern={on 4.5pt off 4.5pt}]  (555.12,84.53) -- (558.12,63.53) ;
%Shape: Circle [id:dp9628457114533393] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (544.34,190.53) .. controls (544.34,192.07) and (545.58,193.31) .. (547.12,193.31) .. controls (548.65,193.31) and (549.9,192.07) .. (549.9,190.53) .. controls (549.9,189) and (548.65,187.75) .. (547.12,187.75) .. controls (545.58,187.75) and (544.34,189) .. (544.34,190.53) -- cycle ;
%Straight Lines [id:da3233877084254103] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick]   (425.1,9.8) -- (411.47,24.34) ;
\draw [shift={(410.1,25.8)}, rotate = 313.15] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1, very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (35,126.4) node [anchor=north west][inner sep=0.75pt]    {$H_{0}$};
% Text Node
\draw (32,195.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (44,16.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (97,43.4) node [anchor=north west][inner sep=0.75pt]    {$H_{1}$};
% Text Node
\draw (149.34,48.87) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (69,181.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{0}$};
% Text Node
\draw (205,121.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{0}$};
% Text Node
\draw (203,191.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (214,15.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (267,39.4) node [anchor=north west][inner sep=0.75pt]    {$H_{1}$};
% Text Node
\draw (319.34,43.87) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (382,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{0}$};
% Text Node
\draw (380,192.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (395,15.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (443,38.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{1}$};
% Text Node
\draw (496.34,44.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (298,12.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{1}$};
% Text Node
\draw (370,26.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{b}$};
% Text Node
\draw (538,121.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{0}$};
% Text Node
\draw (536,191.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (599,37.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{1}$};
% Text Node
\draw (650.34,42.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$c$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.9,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440

%Straight Lines [id:da8009083909234453] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (182.88,166) -- (197.95,193.98) ;
%Straight Lines [id:da21097367861751748] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (192.11,159.5) -- (198.78,195.75) ;
%Straight Lines [id:da9266606304599935] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (204.58,159.5) -- (199.43,195.75) ;
%Straight Lines [id:da2201161825188921] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (213.73,168.5) -- (199.43,195.75) ;

%Shape: Ellipse [id:dp8973272654527288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.28,33.31) .. controls (35.28,34.85) and (36.32,36.09) .. (37.59,36.09) .. controls (38.87,36.09) and (39.9,34.85) .. (39.9,33.31) .. controls (39.9,31.78) and (38.87,30.53) .. (37.59,30.53) .. controls (36.32,30.53) and (35.28,31.78) .. (35.28,33.31) -- cycle ;
%Shape: Ellipse [id:dp14287851556111386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.47,195.75) .. controls (35.47,197.29) and (36.5,198.53) .. (37.78,198.53) .. controls (39.05,198.53) and (40.09,197.29) .. (40.09,195.75) .. controls (40.09,194.22) and (39.05,192.98) .. (37.78,192.98) .. controls (36.5,192.98) and (35.47,194.22) .. (35.47,195.75) -- cycle ;
%Straight Lines [id:da47395414428889215] 
\draw    (21.88,166) -- (36.95,193.98) ;
%Straight Lines [id:da3626095399171744] 
\draw    (31.11,159.5) -- (37.78,195.75) ;
%Straight Lines [id:da3652625706862881] 
\draw    (43.58,159.5) -- (38.43,195.75) ;
%Straight Lines [id:da7227154134637487] 
\draw    (52.73,168.5) -- (38.43,195.75) ;

%Straight Lines [id:da07388715853415428] 
\draw    (21.05,63.25) -- (36.11,35.28) ;
%Straight Lines [id:da6008595242253195] 
\draw    (30.28,69.75) -- (36.95,33.5) ;
%Straight Lines [id:da2971907469861822] 
\draw    (42.75,69.75) -- (37.59,33.5) ;
%Straight Lines [id:da6985468429796645] 
\draw    (51.9,60.75) -- (37.59,33.5) ;

%Curve Lines [id:da5437510167276715] 
\draw    (21.88,166) .. controls (3.67,136.5) and (-0.48,104.5) .. (21.05,63.25) ;
%Curve Lines [id:da8643152450759527] 
\draw    (52.73,168.5) .. controls (69.36,139.5) and (69.36,94.5) .. (51.9,60.75) ;
%Curve Lines [id:da13875584559315535] 
\draw    (39.09,194.75) .. controls (53.1,179.5) and (81.1,156.5) .. (111.1,154.5) ;
%Curve Lines [id:da7842755708712744] 
\draw    (40.09,195.75) .. controls (61.1,194.5) and (101.1,184.5) .. (111.1,154.5) ;
%Shape: Ellipse [id:dp816843603224963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.79,154.5) .. controls (107.79,156.03) and (108.82,157.28) .. (110.1,157.28) .. controls (111.38,157.28) and (112.41,156.03) .. (112.41,154.5) .. controls (112.41,152.97) and (111.38,151.72) .. (110.1,151.72) .. controls (108.82,151.72) and (107.79,152.97) .. (107.79,154.5) -- cycle ;

%Curve Lines [id:da32645397387426256] 
\draw    (38.09,35) .. controls (52.1,50.25) and (80.1,73.25) .. (110.1,75.25) ;
%Curve Lines [id:da7867888481271879] 
\draw    (39.09,34) .. controls (60.1,35.25) and (100.1,45.25) .. (110.1,75.25) ;
%Shape: Ellipse [id:dp0044306239210876175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.79,75.25) .. controls (106.79,73.72) and (107.82,72.48) .. (109.1,72.48) .. controls (110.38,72.48) and (111.41,73.72) .. (111.41,75.25) .. controls (111.41,76.79) and (110.38,78.03) .. (109.1,78.03) .. controls (107.82,78.03) and (106.79,76.79) .. (106.79,75.25) -- cycle ;

%Straight Lines [id:da6806564325914428] 
\draw    (109.1,75.25) -- (110.1,151.72) ;
%Straight Lines [id:da9505007561990272] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (32,191) -- (17.19,168.18) ;
\draw [shift={(16.1,166.5)}, rotate = 417.02] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8195381493040149] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (41.1,187.5) -- (49.45,163.39) ;
\draw [shift={(50.1,161.5)}, rotate = 469.09] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5953114786829907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.28,33.31) .. controls (196.28,34.85) and (197.32,36.09) .. (198.59,36.09) .. controls (199.87,36.09) and (200.9,34.85) .. (200.9,33.31) .. controls (200.9,31.78) and (199.87,30.53) .. (198.59,30.53) .. controls (197.32,30.53) and (196.28,31.78) .. (196.28,33.31) -- cycle ;
%Shape: Ellipse [id:dp084850041863053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.47,195.75) .. controls (196.47,197.29) and (197.5,198.53) .. (198.78,198.53) .. controls (200.05,198.53) and (201.09,197.29) .. (201.09,195.75) .. controls (201.09,194.22) and (200.05,192.98) .. (198.78,192.98) .. controls (197.5,192.98) and (196.47,194.22) .. (196.47,195.75) -- cycle ;
%Straight Lines [id:da9126351220208453] 
\draw    (182.05,63.25) -- (197.11,35.28) ;
%Straight Lines [id:da0037220720666236717] 
\draw    (191.28,69.75) -- (197.95,33.5) ;
%Straight Lines [id:da808659240912377] 
\draw    (203.75,69.75) -- (198.59,33.5) ;
%Straight Lines [id:da8124345141862617] 
\draw    (212.9,60.75) -- (198.59,33.5) ;

%Curve Lines [id:da11942980985042118] 
\draw    (182.88,166) .. controls (164.67,136.5) and (160.52,104.5) .. (182.05,63.25) ;
%Curve Lines [id:da1314450104797137] 
\draw    (213.73,168.5) .. controls (230.36,139.5) and (230.36,94.5) .. (212.9,60.75) ;
%Curve Lines [id:da8249209661511108] 
\draw    (200.09,194.75) .. controls (214.1,179.5) and (242.1,156.5) .. (272.1,154.5) ;
%Curve Lines [id:da5058262494933783] 
\draw    (201.09,195.75) .. controls (222.1,194.5) and (262.1,184.5) .. (272.1,154.5) ;
%Shape: Ellipse [id:dp05338034130696201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.79,154.5) .. controls (268.79,156.03) and (269.82,157.28) .. (271.1,157.28) .. controls (272.38,157.28) and (273.41,156.03) .. (273.41,154.5) .. controls (273.41,152.97) and (272.38,151.72) .. (271.1,151.72) .. controls (269.82,151.72) and (268.79,152.97) .. (268.79,154.5) -- cycle ;

%Curve Lines [id:da42432038636271296] 
\draw    (199.09,35) .. controls (213.1,50.25) and (241.1,73.25) .. (271.1,75.25) ;
%Curve Lines [id:da8956617742793115] 
\draw    (200.09,34) .. controls (221.1,35.25) and (261.1,45.25) .. (271.1,75.25) ;
%Shape: Ellipse [id:dp11441816993815379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.79,75.25) .. controls (267.79,73.72) and (268.82,72.48) .. (270.1,72.48) .. controls (271.38,72.48) and (272.41,73.72) .. (272.41,75.25) .. controls (272.41,76.79) and (271.38,78.03) .. (270.1,78.03) .. controls (268.82,78.03) and (267.79,76.79) .. (267.79,75.25) -- cycle ;

%Straight Lines [id:da7618404895404773] 
\draw    (270.1,75.25) -- (271.1,151.72) ;
%Straight Lines [id:da4646245240319897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.58,170.13) -- (192.11,193.76) ;
\draw [shift={(193.1,195.5)}, rotate = 240.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5055796585860788] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick] [dash pattern={on 0.84pt off 2.51pt}]  (178.88,166) .. controls (193.88,156) and (203.1,155.9) .. (220.1,169.9) ;
%Curve Lines [id:da5538825519587972] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (206.1,198.5) .. controls (237.3,198.5) and (262.8,185.19) .. (274.25,164.13) ;
\draw [shift={(275.1,162.5)}, rotate = 476.57] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08729384097186499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (335.88,166) -- (350.95,193.98) ;
%Straight Lines [id:da3359661045503908] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (345.11,159.5) -- (351.78,195.75) ;
%Straight Lines [id:da05495050079887909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.58,159.5) -- (352.43,195.75) ;
%Straight Lines [id:da6784435386269674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366.73,168.5) -- (352.43,195.75) ;

%Shape: Ellipse [id:dp8488296610555958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.28,33.31) .. controls (349.28,34.85) and (350.32,36.09) .. (351.59,36.09) .. controls (352.87,36.09) and (353.9,34.85) .. (353.9,33.31) .. controls (353.9,31.78) and (352.87,30.53) .. (351.59,30.53) .. controls (350.32,30.53) and (349.28,31.78) .. (349.28,33.31) -- cycle ;
%Shape: Ellipse [id:dp4665962867171807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.47,195.75) .. controls (349.47,197.29) and (350.5,198.53) .. (351.78,198.53) .. controls (353.05,198.53) and (354.09,197.29) .. (354.09,195.75) .. controls (354.09,194.22) and (353.05,192.98) .. (351.78,192.98) .. controls (350.5,192.98) and (349.47,194.22) .. (349.47,195.75) -- cycle ;
%Straight Lines [id:da15887365074384663] 
\draw    (335.05,63.25) -- (350.11,35.28) ;
%Straight Lines [id:da6765295956028725] 
\draw    (344.28,69.75) -- (350.95,33.5) ;
%Straight Lines [id:da5525970058715383] 
\draw    (356.75,69.75) -- (351.59,33.5) ;
%Straight Lines [id:da9591307640294565] 
\draw    (365.9,60.75) -- (351.59,33.5) ;

%Curve Lines [id:da7496222780025411] 
\draw    (335.88,166) .. controls (317.67,136.5) and (313.52,104.5) .. (335.05,63.25) ;
%Curve Lines [id:da7876628473545437] 
\draw    (366.73,168.5) .. controls (383.36,139.5) and (383.36,94.5) .. (365.9,60.75) ;
%Curve Lines [id:da8002336884514664] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (353.09,194.75) .. controls (367.1,179.5) and (395.1,156.5) .. (425.1,154.5) ;
%Curve Lines [id:da4937057739603484] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (354.09,195.75) .. controls (375.1,194.5) and (415.1,184.5) .. (425.1,154.5) ;
%Shape: Ellipse [id:dp976323414918872] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (421.79,154.5) .. controls (421.79,156.03) and (422.82,157.28) .. (424.1,157.28) .. controls (425.38,157.28) and (426.41,156.03) .. (426.41,154.5) .. controls (426.41,152.97) and (425.38,151.72) .. (424.1,151.72) .. controls (422.82,151.72) and (421.79,152.97) .. (421.79,154.5) -- cycle ;
%Curve Lines [id:da38695735857899816] 
\draw    (352.09,35) .. controls (366.1,50.25) and (394.1,73.25) .. (424.1,75.25) ;
%Curve Lines [id:da24091318803484285] 
\draw    (353.09,34) .. controls (374.1,35.25) and (414.1,45.25) .. (424.1,75.25) ;
%Shape: Ellipse [id:dp31919136319067853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.79,75.25) .. controls (420.79,73.72) and (421.82,72.48) .. (423.1,72.48) .. controls (424.38,72.48) and (425.41,73.72) .. (425.41,75.25) .. controls (425.41,76.79) and (424.38,78.03) .. (423.1,78.03) .. controls (421.82,78.03) and (420.79,76.79) .. (420.79,75.25) -- cycle ;

%Straight Lines [id:da11745558774516485] 
\draw    (423.1,75.25) -- (424.1,151.72) ;
%Straight Lines [id:da9817036881149133] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (431.1,144.5) -- (430.14,89.5) ;
\draw [shift={(430.1,87.5)}, rotate = 448.99] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5939671017787583] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (322.47,192.6) -- (344.48,195.49) ;
\draw [shift={(346.47,195.75)}, rotate = 187.48] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13323453998778745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (507.88,167) -- (522.95,194.98) ;
%Straight Lines [id:da01697232091714851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (517.11,160.5) -- (523.78,196.75) ;
%Straight Lines [id:da5332474922512367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529.58,160.5) -- (524.43,196.75) ;
%Straight Lines [id:da3029837300749664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (538.73,169.5) -- (524.43,196.75) ;

%Shape: Ellipse [id:dp957976526944374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.28,34.31) .. controls (521.28,35.85) and (522.32,37.09) .. (523.59,37.09) .. controls (524.87,37.09) and (525.9,35.85) .. (525.9,34.31) .. controls (525.9,32.78) and (524.87,31.53) .. (523.59,31.53) .. controls (522.32,31.53) and (521.28,32.78) .. (521.28,34.31) -- cycle ;
%Shape: Ellipse [id:dp917167892017145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.47,196.75) .. controls (521.47,198.29) and (522.5,199.53) .. (523.78,199.53) .. controls (525.05,199.53) and (526.09,198.29) .. (526.09,196.75) .. controls (526.09,195.22) and (525.05,193.98) .. (523.78,193.98) .. controls (522.5,193.98) and (521.47,195.22) .. (521.47,196.75) -- cycle ;
%Straight Lines [id:da6592729569578023] 
\draw    (507.05,64.25) -- (522.11,36.28) ;
%Straight Lines [id:da6456639145707748] 
\draw    (516.28,70.75) -- (522.95,34.5) ;
%Straight Lines [id:da402899993666859] 
\draw    (528.75,70.75) -- (523.59,34.5) ;
%Straight Lines [id:da2326770081313061] 
\draw    (537.9,61.75) -- (523.59,34.5) ;

%Curve Lines [id:da7041040365623585] 
\draw    (507.88,167) .. controls (489.67,137.5) and (485.52,105.5) .. (507.05,64.25) ;
%Curve Lines [id:da7964969804116865] 
\draw    (538.73,169.5) .. controls (555.36,140.5) and (555.36,95.5) .. (537.9,61.75) ;
%Curve Lines [id:da8422483518235646] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (525.09,195.75) .. controls (539.1,180.5) and (567.1,157.5) .. (597.1,155.5) ;
%Curve Lines [id:da7362502162733667] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (526.09,196.75) .. controls (547.1,195.5) and (587.1,185.5) .. (597.1,155.5) ;
%Shape: Ellipse [id:dp13978827188224274] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (593.79,155.5) .. controls (593.79,157.03) and (594.82,158.28) .. (596.1,158.28) .. controls (597.38,158.28) and (598.41,157.03) .. (598.41,155.5) .. controls (598.41,153.97) and (597.38,152.72) .. (596.1,152.72) .. controls (594.82,152.72) and (593.79,153.97) .. (593.79,155.5) -- cycle ;
%Curve Lines [id:da848289015765154] 
\draw    (524.09,40) .. controls (538.1,55.25) and (566.1,78.25) .. (596.1,80.25) ;
%Curve Lines [id:da9613405544750387] 
\draw    (525.09,39) .. controls (546.1,40.25) and (586.1,50.25) .. (596.1,80.25) ;
%Shape: Ellipse [id:dp0077359779704399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592.79,80.25) .. controls (592.79,78.72) and (593.82,77.48) .. (595.1,77.48) .. controls (596.38,77.48) and (597.41,78.72) .. (597.41,80.25) .. controls (597.41,81.79) and (596.38,83.03) .. (595.1,83.03) .. controls (593.82,83.03) and (592.79,81.79) .. (592.79,80.25) -- cycle ;

%Straight Lines [id:da9863758712696334] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (595.1,76.25) -- (596.1,152.72) ;
%Curve Lines [id:da9561023500434073] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (528.15,183.63) .. controls (549.74,137.11) and (544.25,87.9) .. (528.47,51.77) ;
\draw [shift={(527.75,50.13)}, rotate = 425.77] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da42304342301455644] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (519.44,182.63) .. controls (499.7,143.3) and (492.64,97.82) .. (517.28,52.5) ;
\draw [shift={(518.04,51.13)}, rotate = 479.16] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3349742714793219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (602.5,87.9) -- (603.46,139.9) ;
\draw [shift={(603.5,141.9)}, rotate = 268.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5563886265277552] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (22.88,379) -- (37.95,406.98) ;
%Straight Lines [id:da47877183107405774] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (32.11,372.5) -- (38.78,408.75) ;
%Straight Lines [id:da02889029063574966] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (44.58,372.5) -- (39.43,408.75) ;
%Straight Lines [id:da3414822558047963] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (53.73,381.5) -- (39.43,408.75) ;

%Shape: Ellipse [id:dp5233359418505059] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (36.47,408.75) .. controls (36.47,410.29) and (37.5,411.53) .. (38.78,411.53) .. controls (40.05,411.53) and (41.09,410.29) .. (41.09,408.75) .. controls (41.09,407.22) and (40.05,405.98) .. (38.78,405.98) .. controls (37.5,405.98) and (36.47,407.22) .. (36.47,408.75) -- cycle ;
%Straight Lines [id:da9921400939316792] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (22.05,276.25) -- (37.11,248.28) ;
%Straight Lines [id:da8576090303743992] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (31.28,282.75) -- (37.95,246.5) ;
%Straight Lines [id:da9150344388151262] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (43.75,282.75) -- (38.59,246.5) ;
%Straight Lines [id:da16443768240883916] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (52.9,273.75) -- (38.59,246.5) ;

%Curve Lines [id:da6155511599476637] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (22.88,379) .. controls (4.67,349.5) and (0.52,317.5) .. (22.05,276.25) ;
%Curve Lines [id:da205811503906968] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (53.73,381.5) .. controls (70.36,352.5) and (70.36,307.5) .. (52.9,273.75) ;
%Curve Lines [id:da9804676721182896] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (40.09,407.75) .. controls (54.1,392.5) and (82.1,369.5) .. (112.1,367.5) ;
%Curve Lines [id:da8096377571555424] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (41.09,408.75) .. controls (62.1,407.5) and (102.1,397.5) .. (112.1,367.5) ;
%Shape: Ellipse [id:dp25857171227740017] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (108.79,367.5) .. controls (108.79,369.03) and (109.82,370.28) .. (111.1,370.28) .. controls (112.38,370.28) and (113.41,369.03) .. (113.41,367.5) .. controls (113.41,365.97) and (112.38,364.72) .. (111.1,364.72) .. controls (109.82,364.72) and (108.79,365.97) .. (108.79,367.5) -- cycle ;
%Curve Lines [id:da1478167411274499] 
\draw    (39.09,248) .. controls (53.1,263.25) and (81.1,286.25) .. (111.1,288.25) ;
%Curve Lines [id:da7150634961806276] 
\draw    (40.09,247) .. controls (61.1,248.25) and (101.1,258.25) .. (111.1,288.25) ;
%Shape: Ellipse [id:dp2895119990238356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.79,288.25) .. controls (107.79,286.72) and (108.82,285.48) .. (110.1,285.48) .. controls (111.38,285.48) and (112.41,286.72) .. (112.41,288.25) .. controls (112.41,289.79) and (111.38,291.03) .. (110.1,291.03) .. controls (108.82,291.03) and (107.79,289.79) .. (107.79,288.25) -- cycle ;

%Straight Lines [id:da5018836736903277] 
\draw    (110.1,288.25) -- (111.1,364.72) ;
%Straight Lines [id:da5490330430196249] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (118.1,357.5) -- (117.14,302.5) ;
\draw [shift={(117.1,300.5)}, rotate = 448.99] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5220854594688672] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (55.78,226.38) -- (44.16,240.76) ;
\draw [shift={(42.9,242.31)}, rotate = 308.94] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6455625833330072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.28,246.31) .. controls (36.28,247.85) and (37.32,249.09) .. (38.59,249.09) .. controls (39.87,249.09) and (40.9,247.85) .. (40.9,246.31) .. controls (40.9,244.78) and (39.87,243.53) .. (38.59,243.53) .. controls (37.32,243.53) and (36.28,244.78) .. (36.28,246.31) -- cycle ;
%Straight Lines [id:da350711509518028] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (185.88,380.1) -- (200.95,408.07) ;
%Straight Lines [id:da10093687091793879] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (195.11,373.6) -- (201.78,409.85) ;
%Straight Lines [id:da11540045744167515] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (207.58,373.6) -- (202.43,409.85) ;
%Straight Lines [id:da9160175005261364] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (216.73,382.6) -- (202.43,409.85) ;

%Shape: Ellipse [id:dp6051701976811653] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (199.47,409.85) .. controls (199.47,411.39) and (200.5,412.63) .. (201.78,412.63) .. controls (203.05,412.63) and (204.09,411.39) .. (204.09,409.85) .. controls (204.09,408.32) and (203.05,407.07) .. (201.78,407.07) .. controls (200.5,407.07) and (199.47,408.32) .. (199.47,409.85) -- cycle ;
%Straight Lines [id:da9954527836732106] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (185.05,277.35) -- (200.11,249.38) ;
%Straight Lines [id:da9032545561768636] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (194.28,283.85) -- (200.95,247.6) ;
%Straight Lines [id:da5938156638688533] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (206.75,283.85) -- (201.59,247.6) ;
%Straight Lines [id:da2346405898863677] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (215.9,274.85) -- (201.59,247.6) ;

%Curve Lines [id:da21689342178167637] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (185.88,380.1) .. controls (167.67,350.6) and (163.52,318.6) .. (185.05,277.35) ;
%Curve Lines [id:da5419061265172865] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (216.73,382.6) .. controls (233.36,353.6) and (233.36,308.6) .. (215.9,274.85) ;
%Curve Lines [id:da21090287512891825] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (203.09,408.85) .. controls (217.1,393.6) and (245.1,370.6) .. (275.1,368.6) ;
%Curve Lines [id:da48212855996230364] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (204.09,409.85) .. controls (225.1,408.6) and (265.1,398.6) .. (275.1,368.6) ;
%Shape: Ellipse [id:dp5686360845173778] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (271.79,368.6) .. controls (271.79,370.13) and (272.82,371.38) .. (274.1,371.38) .. controls (275.38,371.38) and (276.41,370.13) .. (276.41,368.6) .. controls (276.41,367.07) and (275.38,365.82) .. (274.1,365.82) .. controls (272.82,365.82) and (271.79,367.07) .. (271.79,368.6) -- cycle ;
%Straight Lines [id:da72204619384904] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (273.1,289.35) -- (274.1,365.82) ;
%Shape: Ellipse [id:dp2708252545554457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.28,247.41) .. controls (199.28,248.95) and (200.32,250.19) .. (201.59,250.19) .. controls (202.87,250.19) and (203.9,248.95) .. (203.9,247.41) .. controls (203.9,245.88) and (202.87,244.63) .. (201.59,244.63) .. controls (200.32,244.63) and (199.28,245.88) .. (199.28,247.41) -- cycle ;
%Curve Lines [id:da09207409613055983] 
\draw    (202.09,249.1) .. controls (216.1,264.35) and (244.1,287.35) .. (274.1,289.35) ;
%Curve Lines [id:da21856556213419398] 
\draw    (203.09,248.1) .. controls (224.1,249.35) and (264.1,259.35) .. (274.1,289.35) ;
%Shape: Ellipse [id:dp6282364517682847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.79,289.35) .. controls (270.79,287.82) and (271.82,286.57) .. (273.1,286.57) .. controls (274.38,286.57) and (275.41,287.82) .. (275.41,289.35) .. controls (275.41,290.89) and (274.38,292.13) .. (273.1,292.13) .. controls (271.82,292.13) and (270.79,290.89) .. (270.79,289.35) -- cycle ;

%Straight Lines [id:da017784496331338495] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (339.88,380.1) -- (354.95,408.07) ;
%Straight Lines [id:da8860756758921162] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (349.11,373.6) -- (355.78,409.85) ;
%Straight Lines [id:da1913049614028024] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (361.58,373.6) -- (356.43,409.85) ;
%Straight Lines [id:da8169083368062678] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (370.73,382.6) -- (356.43,409.85) ;

%Shape: Ellipse [id:dp9327914826443117] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (353.47,409.85) .. controls (353.47,411.39) and (354.5,412.63) .. (355.78,412.63) .. controls (357.05,412.63) and (358.09,411.39) .. (358.09,409.85) .. controls (358.09,408.32) and (357.05,407.07) .. (355.78,407.07) .. controls (354.5,407.07) and (353.47,408.32) .. (353.47,409.85) -- cycle ;
%Straight Lines [id:da1594639091181036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (339.05,277.35) -- (354.11,249.38) ;
%Straight Lines [id:da07793022198568711] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.28,283.85) -- (354.95,247.6) ;
%Straight Lines [id:da15490720477773035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360.75,283.85) -- (355.59,247.6) ;
%Straight Lines [id:da921047458245202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.9,277.85) -- (355.59,247.6) ;
%Curve Lines [id:da8341547431485886] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (339.88,380.1) .. controls (321.67,350.6) and (317.52,318.6) .. (339.05,277.35) ;
%Curve Lines [id:da9641807124600973] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (370.73,382.6) .. controls (387.36,353.6) and (388.36,311.6) .. (370.9,277.85) ;
%Curve Lines [id:da989418583515317] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (357.09,408.85) .. controls (371.1,393.6) and (399.1,370.6) .. (429.1,368.6) ;
%Curve Lines [id:da99383430753081] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (358.09,409.85) .. controls (379.1,408.6) and (419.1,398.6) .. (429.1,368.6) ;
%Shape: Ellipse [id:dp332119583169318] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (425.79,368.6) .. controls (425.79,370.13) and (426.82,371.38) .. (428.1,371.38) .. controls (429.38,371.38) and (430.41,370.13) .. (430.41,368.6) .. controls (430.41,367.07) and (429.38,365.82) .. (428.1,365.82) .. controls (426.82,365.82) and (425.79,367.07) .. (425.79,368.6) -- cycle ;
%Straight Lines [id:da7574497116096666] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (427.1,289.35) -- (428.1,365.82) ;
%Shape: Ellipse [id:dp43132944418041985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.28,247.41) .. controls (353.28,248.95) and (354.32,250.19) .. (355.59,250.19) .. controls (356.87,250.19) and (357.9,248.95) .. (357.9,247.41) .. controls (357.9,245.88) and (356.87,244.63) .. (355.59,244.63) .. controls (354.32,244.63) and (353.28,245.88) .. (353.28,247.41) -- cycle ;
%Curve Lines [id:da9536825226621415] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick] [dash pattern={on 0.84pt off 2.51pt}]  (333.68,272.95) .. controls (349.3,286.9) and (363.3,287.9) .. (374.9,274.85) ;
%Curve Lines [id:da6561162757420269] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (356.09,249.1) .. controls (370.1,264.35) and (398.1,287.35) .. (428.1,289.35) ;
%Curve Lines [id:da37683000739866457] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (357.09,248.1) .. controls (378.1,249.35) and (418.1,259.35) .. (428.1,289.35) ;
%Shape: Ellipse [id:dp4988996434608265] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (424.79,289.35) .. controls (424.79,287.82) and (425.82,286.57) .. (427.1,286.57) .. controls (428.38,286.57) and (429.41,287.82) .. (429.41,289.35) .. controls (429.41,290.89) and (428.38,292.13) .. (427.1,292.13) .. controls (425.82,292.13) and (424.79,290.89) .. (424.79,289.35) -- cycle ;
%Straight Lines [id:da9417358043926456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (197.28,249.41) -- (181.15,272.54) ;
\draw [shift={(180.01,274.19)}, rotate = 304.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5696258367622208] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (275.3,281.9) .. controls (265.65,254.88) and (228.06,246.48) .. (211.07,246.83) ;
\draw [shift={(209.3,246.9)}, rotate = 356.41999999999996] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41185036277702836] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (334.68,272.95) -- (348.11,249.24) ;
\draw [shift={(349.1,247.5)}, rotate = 479.53] [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38935299097794873] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (508.88,381.1) -- (523.95,409.07) ;
%Straight Lines [id:da27852227115505546] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (518.11,374.6) -- (524.78,410.85) ;
%Straight Lines [id:da723236672101537] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (530.58,374.6) -- (525.43,410.85) ;
%Straight Lines [id:da7182322345943132] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ]   (539.73,383.6) -- (525.43,410.85) ;

%Shape: Ellipse [id:dp05193014888368441] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (522.47,410.85) .. controls (522.47,412.39) and (523.5,413.63) .. (524.78,413.63) .. controls (526.05,413.63) and (527.09,412.39) .. (527.09,410.85) .. controls (527.09,409.32) and (526.05,408.07) .. (524.78,408.07) .. controls (523.5,408.07) and (522.47,409.32) .. (522.47,410.85) -- cycle ;
%Straight Lines [id:da7167979111646606] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (508.05,278.35) -- (523.11,250.38) ;
%Straight Lines [id:da28444744286360946] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (517.28,284.85) -- (523.95,248.6) ;
%Straight Lines [id:da2515407161389175] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (529.75,284.85) -- (524.59,248.6) ;
%Straight Lines [id:da8745061353647091] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (538.9,275.85) -- (524.59,248.6) ;

%Curve Lines [id:da8959855975061762] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (508.88,381.1) .. controls (490.67,351.6) and (486.52,319.6) .. (508.05,278.35) ;
%Curve Lines [id:da9265982660182419] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (539.73,383.6) .. controls (556.36,354.6) and (556.36,309.6) .. (538.9,275.85) ;
%Curve Lines [id:da9623161771851722] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (526.09,409.85) .. controls (540.1,394.6) and (568.1,371.6) .. (598.1,369.6) ;
%Curve Lines [id:da4049140890815973] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (527.09,410.85) .. controls (548.1,409.6) and (588.1,399.6) .. (598.1,369.6) ;
%Shape: Ellipse [id:dp4996404180995281] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (594.79,369.6) .. controls (594.79,371.13) and (595.82,372.38) .. (597.1,372.38) .. controls (598.38,372.38) and (599.41,371.13) .. (599.41,369.6) .. controls (599.41,368.07) and (598.38,366.82) .. (597.1,366.82) .. controls (595.82,366.82) and (594.79,368.07) .. (594.79,369.6) -- cycle ;
%Straight Lines [id:da5344554169126791] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (596.1,290.35) -- (597.1,366.82) ;
%Shape: Ellipse [id:dp6184486671093113] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (522.28,248.41) .. controls (522.28,249.95) and (523.32,251.19) .. (524.59,251.19) .. controls (525.87,251.19) and (526.9,249.95) .. (526.9,248.41) .. controls (526.9,246.88) and (525.87,245.63) .. (524.59,245.63) .. controls (523.32,245.63) and (522.28,246.88) .. (522.28,248.41) -- cycle ;
%Curve Lines [id:da1009982637218173] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (525.09,250.1) .. controls (539.1,265.35) and (567.1,288.35) .. (597.1,290.35) ;
%Curve Lines [id:da11121689742468166] 
\draw [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick]   (526.09,249.1) .. controls (547.1,250.35) and (587.1,260.35) .. (597.1,290.35) ;
%Shape: Ellipse [id:dp16644303683274897] 
\draw  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,draw opacity=1 , very thick][fill={rgb, 255:red, 24; green, 61; blue, 247 }  ,fill opacity=1 ] (593.79,290.35) .. controls (593.79,288.82) and (594.82,287.57) .. (596.1,287.57) .. controls (597.38,287.57) and (598.41,288.82) .. (598.41,290.35) .. controls (598.41,291.89) and (597.38,293.13) .. (596.1,293.13) .. controls (594.82,293.13) and (593.79,291.89) .. (593.79,290.35) -- cycle ;
%Straight Lines [id:da6787346659508605] 
\draw [line width=3]    (121,114) -- (151.3,114.77) ;
\draw [shift={(156.3,114.9)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Straight Lines [id:da8320574266130547] 
\draw [line width=3]    (276,115) -- (306.3,115.77) ;
\draw [shift={(311.3,115.9)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Straight Lines [id:da6111523809503305] 
\draw [line width=3]    (461,117) -- (482.3,116.92) ;
\draw [shift={(487.3,116.9)}, rotate = 539.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Straight Lines [id:da6754072111121956] 
\draw [line width=3]    (447,330) -- (477.3,330.77) ;
\draw [shift={(482.3,330.9)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Straight Lines [id:da6788252322477535] 
\draw [line width=3]    (278,327) -- (308.3,327.77) ;
\draw [shift={(313.3,327.9)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Straight Lines [id:da4680032765556795] 
\draw [line width=3]    (135,319) -- (156.3,318.92) ;
\draw [shift={(161.3,318.9)}, rotate = 539.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;

% Text Node
\draw (27.51,106.4) node [anchor=north west][inner sep=0.75pt]    {$H_{0}$};
% Text Node
\draw (26.69,196.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (17.55,14.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (114.69,145.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (113.69,69.15) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (73.51,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H_{1}$};
% Text Node
\draw (73.51,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H_{2}$};
% Text Node
\draw (3,180.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{a}$};
% Text Node
\draw (188.51,106.4) node [anchor=north west][inner sep=0.75pt]    {$H_{0}$};
% Text Node
\draw (187.69,196.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (178.55,14.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (234.51,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H_{1}$};
% Text Node
\draw (234.51,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H_{2}$};
% Text Node
\draw (274.69,69.15) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (275.69,145.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (243,190.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{1}$};
% Text Node
\draw (341.51,106.4) node [anchor=north west][inner sep=0.75pt]    {$H_{0}$};
% Text Node
\draw (340.69,196.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (331.55,14.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (387.51,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{1}$};
% Text Node
\draw (387.51,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H_{2}$};
% Text Node
\draw (437,111.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{p a}$};
% Text Node
\draw (427.69,69.15) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (428.69,145.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (513.51,107.4) node [anchor=north west][inner sep=0.75pt]    {$H_{0}$};
% Text Node
\draw (512.69,197.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (503.55,15.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (559.51,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{1}$};
% Text Node
\draw (559.51,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H_{2}$};
% Text Node
\draw (514,136.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{0}$};
% Text Node
\draw (600.69,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (599.69,74.15) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (28.51,319.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{0}$};
% Text Node
\draw (27.69,409.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (18.55,227.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (74.51,381.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{1}$};
% Text Node
\draw (74.51,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H_{2}$};
% Text Node
\draw (124,324.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{p b}$};
% Text Node
\draw (115.69,358.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (114.69,282.15) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (191.51,320.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{0}$};
% Text Node
\draw (190.69,410.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (181.55,228.5) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (237.51,382.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{1}$};
% Text Node
\draw (237.51,264.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H_{2}$};
% Text Node
\draw (278.69,359.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (277.69,283.25) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (345.51,320.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{0}$};
% Text Node
\draw (344.69,410.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (335.55,228.5) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (391.51,382.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{1}$};
% Text Node
\draw (391.51,264.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{2}$};
% Text Node
\draw (432.69,359.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (431.69,283.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (261,242.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{2}$};
% Text Node
\draw (314,245.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$\mathcal{S}_{b}$};
% Text Node
\draw (514.51,321.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{0}$};
% Text Node
\draw (513.69,411.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (504.55,229.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (560.51,383.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{1}$};
% Text Node
\draw (560.51,265.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$H_{2}$};
% Text Node
\draw (601.69,360.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (600.69,284.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 24; green, 61; blue, 247 }  ,opacity=1 ]  {$d$};
\end{tikzpicture}
